Reconstruction of the non-linear wave at a buoy from shoreline data and applications to the tsunami inverse problem for piece-wise sloping bathymetry

We discuss the following inverse problem: given the run-up data of a tsunami wave, can we recover its initial shape? We study this problem within the framework of the non-linear shallow water equations, a model widely used to study tsunami propagation and inundation. Previously, it has been demonstrated that in the case of infinite sloping bathymetry, it is possible to recover the initial water displacement and velocity from shoreline readings \cite{Rybkin23,Rybkin24,Rybkin25}. We consider a finite sloping bathymerty. We show that it is possible to recover boundary conditions (water displacement and velocity) on a virtual buoy from the shoreline data. Further, we discuss stitching together the shallow water equations and the Boussinesq equation in a more complex piece-wise sloping bathymetry in order to recover the initial conditions, while incorporating the dispersion to our model.

==> new_figs/bath_xOz.tex <==
\definecolor{wwwwww}{rgb}{1,0.95,0.45}
\definecolor{qqqqff}{rgb}{0.,0.45,95.}
\definecolor{qqqqffr}{rgb}{0.9,0.3,0.3}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.0cm,y=2.0cm, scale = .75]
\begin{axis}[
x=2.0cm,y=2.0cm,
axis lines=middle,
ymajorgrids=false,
xmajorgrids=false,
xmin=-0.5,
xmax=5.0,
ymin=-1.5,
ymax=1.0,
xtick=\empty,
ytick=\empty,]
\clip(-0.5,-1.5) rectangle (5.,1.);
\draw [line width=2.pt,color = qqqqffr,domain=-0.5:5] plot(\x,{(-0.-1.*\x)/1.});
\draw[line width=2.pt,color=qqqqff] (0.0,0.018192591698283956) -- (0.0,0.018192591698283956);
\draw[line width=2.pt,color=qqqqff] (0.0,0.018192591698283956) -- (0.012504987499999955,0.019119070484983215);
\draw[line width=2.pt,color=qqqqff] (0.012504987499999955,0.019119070484983215) -- (0.025004974999999957,0.020086365345183526);
\draw[line width=2.pt,color=qqqqff] (0.025004974999999957,0.020086365345183526) -- (0.03750496249999996,0.021095910486416104);
\draw[line width=2.pt,color=qqqqff] (0.03750496249999996,0.021095910486416104) -- (0.050004949999999965,0.02214917085034258);
\draw[line width=2.pt,color=qqqqff] (0.050004949999999965,0.02214917085034258) -- (0.06250493749999997,0.023247641709189082);
\draw[line width=2.pt,color=qqqqff] (0.06250493749999997,0.023247641709189082) -- (0.07500492499999997,0.024392848189109764);
\draw[line width=2.pt,color=qqqqff] (0.07500492499999997,0.024392848189109764) -- (0.08750491249999998,0.02558634471754229);
\draw[line width=2.pt,color=qqqqff] (0.08750491249999998,0.02558634471754229) -- (0.10000489999999998,0.026829714391635076);
\draw[line width=2.pt,color=qqqqff] (0.10000489999999998,0.026829714391635076) -- (0.11250488749999998,0.028124568264852243);
\draw[line width=2.pt,color=qqqqff] (0.11250488749999998,0.028124568264852243) -- (0.125004875,0.029472544548896418);
\draw[line width=2.pt,color=qqqqff] (0.125004875,0.029472544548896418) -- (0.1375048625,0.03087530772813359);
\draw[line width=2.pt,color=qqqqff] (0.1375048625,0.03087530772813359) -- (0.15000485,0.03233454758375652);
\draw[line width=2.pt,color=qqqqff] (0.15000485,0.03233454758375652) -- (0.1625048375,0.03385197812498661);
\draw[line width=2.pt,color=qqqqff] (0.1625048375,0.03385197812498661) -- (0.175004825,0.03542933642468614);
\draw[line width=2.pt,color=qqqqff] (0.175004825,0.03542933642468614) -- (0.1875048125,0.037068381356835926);
\draw[line width=2.pt,color=qqqqff] (0.1875048125,0.037068381356835926) -- (0.2000048,0.038770892233427175);
\draw[line width=2.pt,color=qqqqff] (0.2000048,0.038770892233427175) -- (0.21250478750000001,0.04053866733842009);
\draw[line width=2.pt,color=qqqqff] (0.21250478750000001,0.04053866733842009) -- (0.22500477500000002,0.042373522356537616);
\draw[line width=2.pt,color=qqqqff] (0.22500477500000002,0.042373522356537616) -- (0.23750476250000002,0.0442772886947889);
\draw[line width=2.pt,color=qqqqff] (0.23750476250000002,0.0442772886947889) -- (0.25000475,0.04625181169475535);
\draw[line width=2.pt,color=qqqqff] (0.25000475,0.04625181169475535) -- (0.2625047375,0.048298948733821914);
\draw[line width=2.pt,color=qqqqff] (0.2625047375,0.048298948733821914) -- (0.27500472499999995,0.050420567213696726);
\draw[line width=2.pt,color=qqqqff] (0.27500472499999995,0.050420567213696726) -- (0.2875047124999999,0.05261854243473691);
\draw[line width=2.pt,color=qqqqff] (0.2875047124999999,0.05261854243473691) -- (0.3000046999999999,0.05489475535478186);
\draw[line width=2.pt,color=qqqqff] (0.3000046999999999,0.05489475535478186) -- (0.3125046874999999,0.057251090231393104);
\draw[line width=2.pt,color=qqqqff] (0.3125046874999999,0.057251090231393104) -- (0.32500467499999985,0.05968943214660914);
\draw[line width=2.pt,color=qqqqff] (0.32500467499999985,0.05968943214660914) -- (0.33750466249999983,0.06221166441354344);
\draw[line width=2.pt,color=qqqqff] (0.33750466249999983,0.06221166441354344) -- (0.3500046499999998,0.06481966586438712);
\draw[line width=2.pt,color=qqqqff] (0.3500046499999998,0.06481966586438712) -- (0.3625046374999998,0.06751530801962198);
\draw[line width=2.pt,color=qqqqff] (0.3625046374999998,0.06751530801962198) -- (0.37500462499999976,0.07030045213850544);
\draw[line width=2.pt,color=qqqqff] (0.37500462499999976,0.07030045213850544) -- (0.38750461249999973,0.07317694615115572);
\draw[line width=2.pt,color=qqqqff] (0.38750461249999973,0.07317694615115572) -- (0.4000045999999997,0.07614662147284483);
\draw[line width=2.pt,color=qqqqff] (0.4000045999999997,0.07614662147284483) -- (0.4125045874999997,0.07921128970139424);
\draw[line width=2.pt,color=qqqqff] (0.4125045874999997,0.07921128970139424) -- (0.42500457499999966,0.08237273919886993);
\draw[line width=2.pt,color=qqqqff] (0.42500457499999966,0.08237273919886993) -- (0.43750456249999964,0.08563273155908149);
\draw[line width=2.pt,color=qqqqff] (0.43750456249999964,0.08563273155908149) -- (0.4500045499999996,0.08899299796270906);
\draw[line width=2.pt,color=qqqqff] (0.4500045499999996,0.08899299796270906) -- (0.4625045374999996,0.09245523542221216);
\draw[line width=2.pt,color=qqqqff] (0.4625045374999996,0.09245523542221216) -- (0.47500452499999957,0.09602110291900956);
\draw[line width=2.pt,color=qqqqff] (0.47500452499999957,0.09602110291900956) -- (0.48750451249999954,0.09969221743576538);
\draw[line width=2.pt,color=qqqqff] (0.48750451249999954,0.09969221743576538) -- (0.5000044999999995,0.10347014988697065);
\draw[line width=2.pt,color=qqqqff] (0.5000044999999995,0.10347014988697065) -- (0.5125044874999996,0.10735642095136516);
\draw[line width=2.pt,color=qqqqff] (0.5125044874999996,0.10735642095136516) -- (0.5250044749999996,0.1113524968101157);
\draw[line width=2.pt,color=qqqqff] (0.5250044749999996,0.1113524968101157) -- (0.5375044624999996,0.1154597847950323);
\draw[line width=2.pt,color=qqqqff] (0.5375044624999996,0.1154597847950323) -- (0.5500044499999996,0.11967962895148282);
\draw[line width=2.pt,color=qqqqff] (0.5500044499999996,0.11967962895148282) -- (0.5625044374999997,0.12401330552104424);
\draw[line width=2.pt,color=qqqqff] (0.5625044374999997,0.12401330552104424) -- (0.5750044249999997,0.12846201834931104);
\draw[line width=2.pt,color=qqqqff] (0.5750044249999997,0.12846201834931104) -- (0.5875044124999997,0.1330268942246642);
\draw[line width=2.pt,color=qqqqff] (0.5875044124999997,0.1330268942246642) -- (0.6000043999999998,0.13770897815419036);
\draw[line width=2.pt,color=qqqqff] (0.6000043999999998,0.13770897815419036) -- (0.6125043874999998,0.1425092285833228);
\draw[line width=2.pt,color=qqqqff] (0.6125043874999998,0.1425092285833228) -- (0.6250043749999998,0.14742851256616102);
\draw[line width=2.pt,color=qqqqff] (0.6250043749999998,0.14742851256616102) -- (0.6375043624999999,0.1524676008938056);
\draw[line width=2.pt,color=qqqqff] (0.6375043624999999,0.1524676008938056) -- (0.6500043499999999,0.15762716318842174);
\draw[line width=2.pt,color=qqqqff] (0.6500043499999999,0.15762716318842174) -- (0.6625043374999999,0.16290776297111847);
\draw[line width=2.pt,color=qqqqff] (0.6625043374999999,0.16290776297111847) -- (0.675004325,0.16830985271209672);
\draw[line width=2.pt,color=qqqqff] (0.675004325,0.16830985271209672) -- (0.6875043125,0.17383376887187907);
\draw[line width=2.pt,color=qqqqff] (0.6875043125,0.17383376887187907) -- (0.7000043,0.17947972694278552);
\draw[line width=2.pt,color=qqqqff] (0.7000043,0.17947972694278552) -- (0.7125042875,0.18524781650016184);
\draw[line width=2.pt,color=qqqqff] (0.7125042875,0.18524781650016184) -- (0.7250042750000001,0.19113799627319666);
\draw[line width=2.pt,color=qqqqff] (0.7250042750000001,0.19113799627319666) -- (0.7375042625000001,0.19715008924548463);
\draw[line width=2.pt,color=qqqqff] (0.7375042625000001,0.19715008924548463) -- (0.7500042500000001,0.20328377779579526);
\draw[line width=2.pt,color=qqqqff] (0.7500042500000001,0.20328377779579526) -- (0.7625042375000002,0.209538598889801);
\draw[line width=2.pt,color=qqqqff] (0.7625042375000002,0.209538598889801) -- (0.7750042250000002,0.21591393933378963);
\draw[line width=2.pt,color=qqqqff] (0.7750042250000002,0.21591393933378963) -- (0.7875042125000002,0.22240903110164578);
\draw[line width=2.pt,color=qqqqff] (0.7875042125000002,0.22240903110164578) -- (0.8000042000000003,0.22902294674662368);
\draw[line width=2.pt,color=qqqqff] (0.8000042000000003,0.22902294674662368) -- (0.8125041875000003,0.23575459490965156);
\draw[line width=2.pt,color=qqqqff] (0.8125041875000003,0.23575459490965156) -- (0.8250041750000003,0.24260271593610702);
\draw[line width=2.pt,color=qqqqff] (0.8250041750000003,0.24260271593610702) -- (0.8375041625000004,0.24956587761317647);
\draw[line width=2.pt,color=qqqqff] (0.8375041625000004,0.24956587761317647) -- (0.8500041500000004,0.25664247104006416);
\draw[line width=2.pt,color=qqqqff] (0.8500041500000004,0.25664247104006416) -- (0.8625041375000004,0.26383070664344155);
\draw[line width=2.pt,color=qqqqff] (0.8625041375000004,0.26383070664344155) -- (0.8750041250000005,0.2711286103506304);
\draw[line width=2.pt,color=qqqqff] (0.8750041250000005,0.2711286103506304) -- (0.8875041125000005,0.27853401993308463);
\draw[line width=2.pt,color=qqqqff] (0.8875041125000005,0.27853401993308463) -- (0.9000041000000005,0.28604458153278256);
\draw[line width=2.pt,color=qqqqff] (0.9000041000000005,0.28604458153278256) -- (0.9125040875000006,0.2936577463841569);
\draw[line width=2.pt,color=qqqqff] (0.9125040875000006,0.2936577463841569) -- (0.9250040750000006,0.30137076774417687);
\draw[line width=2.pt,color=qqqqff] (0.9250040750000006,0.30137076774417687) -- (0.9375040625000006,0.3091806980431499);
\draw[line width=2.pt,color=qqqqff] (0.9375040625000006,0.3091806980431499) -- (0.9500040500000007,0.317084386268738);
\draw[line width=2.pt,color=qqqqff] (0.9500040500000007,0.317084386268738) -- (0.9625040375000007,0.32507847559556835);
\draw[line width=2.pt,color=qqqqff] (0.9625040375000007,0.32507847559556835) -- (0.9750040250000007,0.3331594012726824);
\draw[line width=2.pt,color=qqqqff] (0.9750040250000007,0.3331594012726824) -- (0.9875040125000007,0.3413233887808853);
\draw[line width=2.pt,color=qqqqff] (0.9875040125000007,0.3413233887808853) -- (1.0000040000000008,0.3495664522718505);
\draw[line width=2.pt,color=qqqqff] (1.0000040000000008,0.3495664522718505) -- (1.0125039875000008,0.35788439330058736);
\draw[line width=2.pt,color=qqqqff] (1.0125039875000008,0.35788439330058736) -- (1.0250039750000008,0.366272799862599);
\draw[line width=2.pt,color=qqqqff] (1.0250039750000008,0.366272799862599) -- (1.0375039625000009,0.3747270457467422);
\draw[line width=2.pt,color=qqqqff] (1.0375039625000009,0.3747270457467422) -- (1.050003950000001,0.3832422902144472);
\draw[line width=2.pt,color=qqqqff] (1.050003950000001,0.3832422902144472) -- (1.062503937500001,0.39181347801557176);
\draw[line width=2.pt,color=qqqqff] (1.062503937500001,0.39181347801557176) -- (1.075003925000001,0.4004353397507354);
\draw[line width=2.pt,color=qqqqff] (1.075003925000001,0.4004353397507354) -- (1.087503912500001,0.40910239258952724);
\draw[line width=2.pt,color=qqqqff] (1.087503912500001,0.40910239258952724) -- (1.100003900000001,0.41780894135348157);
\draw[line width=2.pt,color=qqqqff] (1.100003900000001,0.41780894135348157) -- (1.112503887500001,0.4265490799721906);
\draw[line width=2.pt,color=qqqqff] (1.112503887500001,0.4265490799721906) -- (1.125003875000001,0.43531669332035955);
\draw[line width=2.pt,color=qqqqff] (1.125003875000001,0.43531669332035955) -- (1.1375038625000011,0.4441054594430109);
\draw[line width=2.pt,color=qqqqff] (1.1375038625000011,0.4441054594430109) -- (1.1500038500000012,0.45290885217541943);
\draw[line width=2.pt,color=qqqqff] (1.1500038500000012,0.45290885217541943) -- (1.1625038375000012,0.4617201441636909);
\draw[line width=2.pt,color=qqqqff] (1.1625038375000012,0.4617201441636909) -- (1.1750038250000012,0.4705324102912107);
\draw[line width=2.pt,color=qqqqff] (1.1750038250000012,0.4705324102912107) -- (1.1875038125000013,0.4793385315154603);
\draw[line width=2.pt,color=qqqqff] (1.1875038125000013,0.4793385315154603) -- (1.2000038000000013,0.4881311991189484);
\draw[line width=2.pt,color=qqqqff] (1.2000038000000013,0.4881311991189484) -- (1.2125037875000013,0.49690291937722336);
\draw[line width=2.pt,color=qqqqff] (1.2125037875000013,0.49690291937722336) -- (1.2250037750000013,0.5056460186461245);
\draw[line width=2.pt,color=qqqqff] (1.2250037750000013,0.5056460186461245) -- (1.2375037625000014,0.5143526488696007);
\draw[line width=2.pt,color=qqqqff] (1.2375037625000014,0.5143526488696007) -- (1.2500037500000014,0.5230147935085661);
\draw[line width=2.pt,color=qqqqff] (1.2500037500000014,0.5230147935085661) -- (1.2625037375000014,0.5316242738903857);
\draw[line width=2.pt,color=qqqqff] (1.2625037375000014,0.5316242738903857) -- (1.2750037250000015,0.5401727559776903);
\draw[line width=2.pt,color=qqqqff] (1.2750037250000015,0.5401727559776903) -- (1.2875037125000015,0.5486517575542983);
\draw[line width=2.pt,color=qqqqff] (1.2875037125000015,0.5486517575542983) -- (1.3000037000000015,0.5570526558250967);
\draw[line width=2.pt,color=qqqqff] (1.3000037000000015,0.5570526558250967) -- (1.3125036875000016,0.5653666954257851);
\draw[line width=2.pt,color=qqqqff] (1.3125036875000016,0.5653666954257851) -- (1.3250036750000016,0.5735849968374286);
\draw[line width=2.pt,color=qqqqff] (1.3250036750000016,0.5735849968374286) -- (1.3375036625000016,0.5816985651998017);
\draw[line width=2.pt,color=qqqqff] (1.3375036625000016,0.5816985651998017) -- (1.3500036500000017,0.5896982995165297);
\draw[line width=2.pt,color=qqqqff] (1.3500036500000017,0.5896982995165297) -- (1.3625036375000017,0.597575002244053);
\draw[line width=2.pt,color=qqqqff] (1.3625036375000017,0.597575002244053) -- (1.3750036250000017,0.6053193892554621);
\draw[line width=2.pt,color=qqqqff] (1.3750036250000017,0.6053193892554621) -- (1.3875036125000018,0.612922100169268);
\draw[line width=2.pt,color=qqqqff] (1.3875036125000018,0.612922100169268) -- (1.4000036000000018,0.6203737090321917);
\draw[line width=2.pt,color=qqqqff] (1.4000036000000018,0.6203737090321917) -- (1.4125035875000018,0.6276647353440865);
\draw[line width=2.pt,color=qqqqff] (1.4125035875000018,0.6276647353440865) -- (1.4250035750000019,0.6347856554121395);
\draw[line width=2.pt,color=qqqqff] (1.4250035750000019,0.6347856554121395) -- (1.4375035625000019,0.6417269140205393);
\draw[line width=2.pt,color=qqqqff] (1.4375035625000019,0.6417269140205393) -- (1.450003550000002,0.6484789364008626);
\draw[line width=2.pt,color=qqqqff] (1.450003550000002,0.6484789364008626) -- (1.462503537500002,0.6550321404874969);
\draw[line width=2.pt,color=qqqqff] (1.462503537500002,0.6550321404874969) -- (1.475003525000002,0.6613769494415138);
\draw[line width=2.pt,color=qqqqff] (1.475003525000002,0.6613769494415138) -- (1.487503512500002,0.6675038044255182);
\draw[line width=2.pt,color=qqqqff] (1.487503512500002,0.6675038044255182) -- (1.500003500000002,0.6734031776111351);
\draw[line width=2.pt,color=qqqqff] (1.500003500000002,0.6734031776111351) -- (1.512503487500002,0.6790655853999604);
\draw[line width=2.pt,color=qqqqff] (1.512503487500002,0.6790655853999604) -- (1.525003475000002,0.6844816018379896);
\draw[line width=2.pt,color=qqqqff] (1.525003475000002,0.6844816018379896) -- (1.5375034625000021,0.6896418722027675);
\draw[line width=2.pt,color=qqqqff] (1.5375034625000021,0.6896418722027675) -- (1.5500034500000022,0.6945371267417578);
\draw[line width=2.pt,color=qqqqff] (1.5500034500000022,0.6945371267417578) -- (1.5625034375000022,0.6991581945397196);
\draw[line width=2.pt,color=qqqqff] (1.5625034375000022,0.6991581945397196) -- (1.5750034250000022,0.7034960174922235);
\draw[line width=2.pt,color=qqqqff] (1.5750034250000022,0.7034960174922235) -- (1.5875034125000023,0.7075416643618015);
\draw[line width=2.pt,color=qqqqff] (1.5875034125000023,0.7075416643618015) -- (1.6000034000000023,0.7112863448926525);
\draw[line width=2.pt,color=qqqqff] (1.6000034000000023,0.7112863448926525) -- (1.6125033875000023,0.714721423959283);
\draw[line width=2.pt,color=qqqqff] (1.6125033875000023,0.714721423959283) -- (1.6250033750000024,0.7178384357239792);
\draw[line width=2.pt,color=qqqqff] (1.6250033750000024,0.7178384357239792) -- (1.6375033625000024,0.7206290977775647);
\draw[line width=2.pt,color=qqqqff] (1.6375033625000024,0.7206290977775647) -- (1.6500033500000024,0.7230853252375125);
\draw[line width=2.pt,color=qqqqff] (1.6500033500000024,0.7230853252375125) -- (1.6625033375000025,0.7251992447771475);
\draw[line width=2.pt,color=qqqqff] (1.6625033375000025,0.7251992447771475) -- (1.6750033250000025,0.7269632085593978);
\draw[line width=2.pt,color=qqqqff] (1.6750033250000025,0.7269632085593978) -- (1.6875033125000025,0.7283698080483273);
\draw[line width=2.pt,color=qqqqff] (1.6875033125000025,0.7283698080483273) -- (1.7000033000000025,0.7294118876715265);
\draw[line width=2.pt,color=qqqqff] (1.7000033000000025,0.7294118876715265) -- (1.7125032875000026,0.730082558306325);
\draw[line width=2.pt,color=qqqqff] (1.7125032875000026,0.730082558306325) -- (1.7250032750000026,0.730375210562752);
\draw[line width=2.pt,color=qqqqff] (1.7250032750000026,0.730375210562752) -- (1.7375032625000026,0.7302835278361839);
\draw[line width=2.pt,color=qqqqff] (1.7375032625000026,0.7302835278361839) -- (1.7500032500000027,0.7298014991026972);
\draw[line width=2.pt,color=qqqqff] (1.7500032500000027,0.7298014991026972) -- (1.7625032375000027,0.7289234314302904);
\draw[line width=2.pt,color=qqqqff] (1.7625032375000027,0.7289234314302904) -- (1.7750032250000027,0.7276439621793364);
\draw[line width=2.pt,color=qqqqff] (1.7750032250000027,0.7276439621793364) -- (1.7875032125000028,0.7259580708658998);
\draw[line width=2.pt,color=qqqqff] (1.7875032125000028,0.7259580708658998) -- (1.8000032000000028,0.7238610906618839);
\draw[line width=2.pt,color=qqqqff] (1.8000032000000028,0.7238610906618839) -- (1.8125031875000028,0.7213487195063605);
\draw[line width=2.pt,color=qqqqff] (1.8125031875000028,0.7213487195063605) -- (1.8250031750000029,0.7184170308029056);
\draw[line width=2.pt,color=qqqqff] (1.8250031750000029,0.7184170308029056) -- (1.837503162500003,0.7150624836782689);
\draw[line width=2.pt,color=qqqqff] (1.837503162500003,0.7150624836782689) -- (1.850003150000003,0.7112819327782982);
\draw[line width=2.pt,color=qqqqff] (1.850003150000003,0.7112819327782982) -- (1.862503137500003,0.7070726375776824);
\draw[line width=2.pt,color=qqqqff] (1.862503137500003,0.7070726375776824) -- (1.875003125000003,0.7024322711807724);
\draw[line width=2.pt,color=qqqqff] (1.875003125000003,0.7024322711807724) -- (1.887503112500003,0.6973589285915136);
\draw[line width=2.pt,color=qqqqff] (1.887503112500003,0.6973589285915136) -- (1.900003100000003,0.6918511344313372);
\draw[line width=2.pt,color=qqqqff] (1.900003100000003,0.6918511344313372) -- (1.912503087500003,0.6859078500847385);
\draw[line width=2.pt,color=qqqqff] (1.912503087500003,0.6859078500847385) -- (1.9250030750000031,0.6795284802532046);
\draw[line width=2.pt,color=qqqqff] (1.9250030750000031,0.6795284802532046) -- (1.9375030625000031,0.6727128788991353);
\draw[line width=2.pt,color=qqqqff] (1.9375030625000031,0.6727128788991353) -- (1.9500030500000032,0.665461354562445);
\draw[line width=2.pt,color=qqqqff] (1.9500030500000032,0.665461354562445) -- (1.9625030375000032,0.657774675033616);
\draw[line width=2.pt,color=qqqqff] (1.9625030375000032,0.657774675033616) -- (1.9750030250000032,0.6496540713681058);
\draw[line width=2.pt,color=qqqqff] (1.9750030250000032,0.6496540713681058) -- (1.9875030125000033,0.6411012412281986);
\draw[line width=2.pt,color=qqqqff] (1.9875030125000033,0.6411012412281986) -- (2.000003000000003,0.6321183515395974);
\draw[line width=2.pt,color=qqqqff] (2.000003000000003,0.6321183515395974) -- (2.012502987500003,0.6227080404513274);
\draw[line width=2.pt,color=qqqqff] (2.012502987500003,0.6227080404513274) -- (2.025002975000003,0.6128734185888102);
\draw[line width=2.pt,color=qqqqff] (2.025002975000003,0.6128734185888102) -- (2.037502962500003,0.6026180695912995);
\draw[line width=2.pt,color=qqqqff] (2.037502962500003,0.6026180695912995) -- (2.050002950000003,0.5919460499262363);
\draw[line width=2.pt,color=qqqqff] (2.050002950000003,0.5919460499262363) -- (2.0625029375000032,0.5808618879744628);
\draw[line width=2.pt,color=qqqqff] (2.0625029375000032,0.5808618879744628) -- (2.0750029250000033,0.5693705823816553);
\draw[line width=2.pt,color=qqqqff] (2.0750029250000033,0.5693705823816553) -- (2.0875029125000033,0.557477599672768);
\draw[line width=2.pt,color=qqqqff] (2.0875029125000033,0.557477599672768) -- (2.1000029000000033,0.5451888711277348);
\draw[line width=2.pt,color=qqqqff] (2.1000029000000033,0.5451888711277348) -- (2.1125028875000034,0.5325107889181429);
\draw[line width=2.pt,color=qqqqff] (2.1125028875000034,0.5325107889181429) -- (2.1250028750000034,0.5194502015060689);
\draw[line width=2.pt,color=qqqqff] (2.1250028750000034,0.5194502015060689) -- (2.1375028625000034,0.5060144083077639);
\draw[line width=2.pt,color=qqqqff] (2.1375028625000034,0.5060144083077639) -- (2.1500028500000035,0.4922111536263488);
\draw[line width=2.pt,color=qqqqff] (2.1500028500000035,0.4922111536263488) -- (2.1625028375000035,0.4780486198591887);
\draw[line width=2.pt,color=qqqqff] (2.1625028375000035,0.4780486198591887) -- (2.1750028250000035,0.4635354199870886);
\draw[line width=2.pt,color=qqqqff] (2.1750028250000035,0.4635354199870886) -- (2.1875028125000036,0.4486805893539454);
\draw[line width=2.pt,color=qqqqff] (2.1875028125000036,0.4486805893539454) -- (2.2000028000000036,0.4334935767469511);
\draw[line width=2.pt,color=qqqqff] (2.2000028000000036,0.4334935767469511) -- (2.2125027875000036,0.41798423478890545);
\draw[line width=2.pt,color=qqqqff] (2.2125027875000036,0.41798423478890545) -- (2.2250027750000037,0.4021628096556302);
\draw[line width=2.pt,color=qqqqff] (2.2250027750000037,0.4021628096556302) -- (2.2375027625000037,0.3860399301328987);
\draw[line width=2.pt,color=qqqqff] (2.2375027625000037,0.3860399301328987) -- (2.2500027500000037,0.36962659602867964);
\draw[line width=2.pt,color=qqqqff] (2.2500027500000037,0.36962659602867964) -- (2.2625027375000037,0.35293416595786686);
\draw[line width=2.pt,color=qqqqff] (2.2625027375000037,0.35293416595786686) -- (2.275002725000004,0.3359743445179909);
\draw[line width=2.pt,color=qqqqff] (2.275002725000004,0.3359743445179909) -- (2.287502712500004,0.3187591688757113);
\draw[line width=2.pt,color=qqqqff] (2.287502712500004,0.3187591688757113) -- (2.300002700000004,0.3013009947851426);
\draw[line width=2.pt,color=qqqqff] (2.300002700000004,0.3013009947851426) -- (2.312502687500004,0.2836124820602891);
\draw[line width=2.pt,color=qqqqff] (2.312502687500004,0.2836124820602891) -- (2.325002675000004,0.2657065795250326);
\draw[line width=2.pt,color=qqqqff] (2.325002675000004,0.2657065795250326) -- (2.337502662500004,0.24759650946524325);
\draw[line width=2.pt,color=qqqqff] (2.337502662500004,0.24759650946524325) -- (2.350002650000004,0.22929575160866011);
\draw[line width=2.pt,color=qqqqff] (2.350002650000004,0.22929575160866011) -- (2.362502637500004,0.21081802665920646);
\draw[line width=2.pt,color=qqqqff] (2.362502637500004,0.21081802665920646) -- (2.375002625000004,0.19217727941337537);
\draw[line width=2.pt,color=qqqqff] (2.375002625000004,0.19217727941337537) -- (2.387502612500004,0.1733876614872233);
\draw[line width=2.pt,color=qqqqff] (2.387502612500004,0.1733876614872233) -- (2.400002600000004,0.1544635136833592);
\draw[line width=2.pt,color=qqqqff] (2.400002600000004,0.1544635136833592) -- (2.412502587500004,0.1354193480281044);
\draw[line width=2.pt,color=qqqqff] (2.412502587500004,0.1354193480281044) -- (2.425002575000004,0.11626982950970932);
\draw[line width=2.pt,color=qqqqff] (2.425002575000004,0.11626982950970932) -- (2.437502562500004,0.09702975754917587);
\draw[line width=2.pt,color=qqqqff] (2.437502562500004,0.09702975754917587) -- (2.450002550000004,0.07771404723581121);
\draw[line width=2.pt,color=qqqqff] (2.450002550000004,0.07771404723581121) -- (2.4625025375000043,0.058337710360160555);
\draw[line width=2.pt,color=qqqqff] (2.4625025375000043,0.058337710360160555) -- (2.4750025250000043,0.03891583627740358);
\draw[line width=2.pt,color=qqqqff] (2.4750025250000043,0.03891583627740358) -- (2.4875025125000043,0.019463572634676574);
\draw[line width=2.pt,color=qqqqff] (2.4875025125000043,0.019463572634676574) -- (2.5000025000000043,0.0);
\draw[line width=2.pt,color=qqqqff] (2.5000025000000043,0.0) -- (2.5125024875000044,-0.0194713576006611);
\draw[line width=2.pt,color=qqqqff] (2.5125024875000044,-0.0194713576006611) -- (2.5250024750000044,-0.0389236121217057);
\draw[line width=2.pt,color=qqqqff] (2.5250024750000044,-0.0389236121217057) -- (2.5375024625000044,-0.058345471014640715);
\draw[line width=2.pt,color=qqqqff] (2.5375024625000044,-0.058345471014640715) -- (2.5500024500000045,-0.07772178665177876);
\draw[line width=2.pt,color=qqqqff] (2.5500024500000045,-0.07772178665177876) -- (2.5625024375000045,-0.09703746970512106);
\draw[line width=2.pt,color=qqqqff] (2.5625024375000045,-0.09703746970512106) -- (2.5750024250000045,-0.11627750841898754);
\draw[line width=2.pt,color=qqqqff] (2.5750024250000045,-0.11627750841898754) -- (2.5875024125000046,-0.13542698774655848);
\draw[line width=2.pt,color=qqqqff] (2.5875024125000046,-0.13542698774655848) -- (2.6000024000000046,-0.15447110831686872);
\draw[line width=2.pt,color=qqqqff] (2.6000024000000046,-0.15447110831686872) -- (2.6125023875000046,-0.17339520519916485);
\draw[line width=2.pt,color=qqqqff] (2.6125023875000046,-0.17339520519916485) -- (2.6250023750000047,-0.19218476643198346);
\draw[line width=2.pt,color=qqqqff] (2.6250023750000047,-0.19218476643198346) -- (2.6375023625000047,-0.21082545128481966);
\draw[line width=2.pt,color=qqqqff] (2.6375023625000047,-0.21082545128481966) -- (2.6500023500000047,-0.22930310822084288);
\draw[line width=2.pt,color=qqqqff] (2.6500023500000047,-0.22930310822084288) -- (2.6625023375000048,-0.24760379252976905);
\draw[line width=2.pt,color=qqqqff] (2.6625023375000048,-0.24760379252976905) -- (2.675002325000005,-0.26571378360071674);
\draw[line width=2.pt,color=qqqqff] (2.675002325000005,-0.26571378360071674) -- (2.687502312500005,-0.2836196018056609);
\draw[line width=2.pt,color=qqqqff] (2.687502312500005,-0.2836196018056609) -- (2.700002300000005,-0.30130802496494424);
\draw[line width=2.pt,color=qqqqff] (2.700002300000005,-0.30130802496494424) -- (2.712502287500005,-0.318766104367213);
\draw[line width=2.pt,color=qqqqff] (2.712502287500005,-0.318766104367213) -- (2.725002275000005,-0.335981180317112);
\draw[line width=2.pt,color=qqqqff] (2.725002275000005,-0.335981180317112) -- (2.737502262500005,-0.352940897185093);
\draw[line width=2.pt,color=qqqqff] (2.737502262500005,-0.352940897185093) -- (2.750002250000005,-0.36963321793476656);
\draw[line width=2.pt,color=qqqqff] (2.750002250000005,-0.36963321793476656) -- (2.762502237500005,-0.38604643810435213);
\draw[line width=2.pt,color=qqqqff] (2.762502237500005,-0.38604643810435213) -- (2.775002225000005,-0.4021691992199551);
\draw[line width=2.pt,color=qqqqff] (2.775002225000005,-0.4021691992199551) -- (2.787502212500005,-0.4179905016196144);
\draw[line width=2.pt,color=qqqqff] (2.787502212500005,-0.4179905016196144) -- (2.800002200000005,-0.4334997166683272);
\draw[line width=2.pt,color=qqqqff] (2.800002200000005,-0.4334997166683272) -- (2.812502187500005,-0.4486865983455486);
\draw[line width=2.pt,color=qqqqff] (2.812502187500005,-0.4486865983455486) -- (2.825002175000005,-0.46354129418800194);
\draw[line width=2.pt,color=qqqqff] (2.825002175000005,-0.46354129418800194) -- (2.837502162500005,-0.47805435557199777);
\draw[line width=2.pt,color=qqqqff] (2.837502162500005,-0.47805435557199777) -- (2.8500021500000052,-0.4922167473208475);
\draw[line width=2.pt,color=qqqqff] (2.8500021500000052,-0.4922167473208475) -- (2.8625021375000053,-0.506019856624383);
\draw[line width=2.pt,color=qqqqff] (2.8625021375000053,-0.506019856624383) -- (2.8750021250000053,-0.5194555012590234);
\draw[line width=2.pt,color=qqqqff] (2.8750021250000053,-0.5194555012590234) -- (2.8875021125000053,-0.5325159370982926);
\draw[line width=2.pt,color=qqqqff] (2.8875021125000053,-0.5325159370982926) -- (2.9000021000000054,-0.5451938649051575);
\draw[line width=2.pt,color=qqqqff] (2.9000021000000054,-0.5451938649051575) -- (2.9125020875000054,-0.5574824363990392);
\draw[line width=2.pt,color=qqqqff] (2.9125020875000054,-0.5574824363990392) -- (2.9250020750000054,-0.569375259591837);
\draw[line width=2.pt,color=qqqqff] (2.9250020750000054,-0.569375259591837) -- (2.9375020625000055,-0.580866403388796);
\draw[line width=2.pt,color=qqqqff] (2.9375020625000055,-0.580866403388796) -- (2.9500020500000055,-0.5919504014515387);
\draw[line width=2.pt,color=qqqqff] (2.9500020500000055,-0.5919504014515387) -- (2.9625020375000055,-0.6026222553220668);
\draw[line width=2.pt,color=qqqqff] (2.9625020375000055,-0.6026222553220668) -- (2.9750020250000055,-0.6128774368080234);
\draw[line width=2.pt,color=qqqqff] (2.9750020250000055,-0.6128774368080234) -- (2.9875020125000056,-0.6227118896309651);
\draw[line width=2.pt,color=qqqqff] (2.9875020125000056,-0.6227118896309651) -- (3.0000020000000056,-0.6321220303408549);
\draw[line width=2.pt,color=qqqqff] (3.0000020000000056,-0.6321220303408549) -- (3.0125019875000056,-0.6411047485014175);
\draw[line width=2.pt,color=qqqqff] (3.0125019875000056,-0.6411047485014175) -- (3.0250019750000057,-0.649657406152415);
\draw[line width=2.pt,color=qqqqff] (3.0250019750000057,-0.649657406152415) -- (3.0375019625000057,-0.6577778365562887);
\draw[line width=2.pt,color=qqqqff] (3.0375019625000057,-0.6577778365562887) -- (3.0500019500000057,-0.6654643422379747);
\draw[line width=2.pt,color=qqqqff] (3.0500019500000057,-0.6654643422379747) -- (3.0625019375000058,-0.6727156923280346);
\draw[line width=2.pt,color=qqqqff] (3.0625019375000058,-0.6727156923280346) -- (3.075001925000006,-0.6795311192205339);
\draw[line width=2.pt,color=qqqqff] (3.075001925000006,-0.6795311192205339) -- (3.087501912500006,-0.6859103145583668);
\draw[line width=2.pt,color=qqqqff] (3.087501912500006,-0.6859103145583668) -- (3.100001900000006,-0.6918534245599434);
\draw[line width=2.pt,color=qqqqff] (3.100001900000006,-0.6918534245599434) -- (3.112501887500006,-0.6973610447023331);
\draw[line width=2.pt,color=qqqqff] (3.112501887500006,-0.6973610447023331) -- (3.125001875000006,-0.7024342137770965);
\draw[line width=2.pt,color=qqqqff] (3.125001875000006,-0.7024342137770965) -- (3.137501862500006,-0.7070744073361166);
\draw[line width=2.pt,color=qqqqff] (3.137501862500006,-0.7070744073361166) -- (3.150001850000006,-0.7112835305457887);
\draw[line width=2.pt,color=qqqqff] (3.150001850000006,-0.7112835305457887) -- (3.162501837500006,-0.7150639104689032);
\draw[line width=2.pt,color=qqqqff] (3.162501837500006,-0.7150639104689032) -- (3.175001825000006,-0.7184182877944976);
\draw[line width=2.pt,color=qqqqff] (3.175001825000006,-0.7184182877944976) -- (3.187501812500006,-0.7213498080368254);
\draw[line width=2.pt,color=qqqqff] (3.187501812500006,-0.7213498080368254) -- (3.200001800000006,-0.7238620122254168);
\draw[line width=2.pt,color=qqqqff] (3.200001800000006,-0.7238620122254168) -- (3.212501787500006,-0.725958827108963);
\draw[line width=2.pt,color=qqqqff] (3.212501787500006,-0.725958827108963) -- (3.225001775000006,-0.7276445548964656);
\draw[line width=2.pt,color=qqqqff] (3.225001775000006,-0.7276445548964656) -- (3.237501762500006,-0.7289238625597327);
\draw[line width=2.pt,color=qqqqff] (3.237501762500006,-0.7289238625597327) -- (3.2500017500000062,-0.7298017707218857);
\draw[line width=2.pt,color=qqqqff] (3.2500017500000062,-0.7298017707218857) -- (3.2625017375000063,-0.730283642157064);
\draw[line width=2.pt,color=qqqqff] (3.2625017375000063,-0.730283642157064) -- (3.2750017250000063,-0.7303751699269669);
\draw[line width=2.pt,color=qqqqff] (3.2750017250000063,-0.7303751699269669) -- (3.2875017125000063,-0.730082365180271);
\draw[line width=2.pt,color=qqqqff] (3.2875017125000063,-0.730082365180271) -- (3.3000017000000064,-0.7294115446412905);
\draw[line width=2.pt,color=qqqqff] (3.3000017000000064,-0.7294115446412905) -- (3.3125016875000064,-0.7283693178145153);
\draw[line width=2.pt,color=qqqqff] (3.3125016875000064,-0.7283693178145153) -- (3.3250016750000064,-0.7269625739318657);
\draw[line width=2.pt,color=qqqqff] (3.3250016750000064,-0.7269625739318657) -- (3.3375016625000065,-0.7251984686696453);
\draw[line width=2.pt,color=qqqqff] (3.3375016625000065,-0.7251984686696453) -- (3.3500016500000065,-0.723084410662253);
\draw[line width=2.pt,color=qqqqff] (3.3500016500000065,-0.723084410662253) -- (3.3625016375000065,-0.7206280478397272);
\draw[line width=2.pt,color=qqqqff] (3.3625016375000065,-0.7206280478397272) -- (3.3750016250000066,-0.7178372536161581);
\draw[line width=2.pt,color=qqqqff] (3.3750016250000066,-0.7178372536161581) -- (3.3875016125000066,-0.7147201129558935);
\draw[line width=2.pt,color=qqqqff] (3.3875016125000066,-0.7147201129558935) -- (3.4000016000000066,-0.7112849083443039);
\draw[line width=2.pt,color=qqqqff] (3.4000016000000066,-0.7112849083443039) -- (3.4125015875000067,-0.707540105689647);
\draw[line width=2.pt,color=qqqqff] (3.4125015875000067,-0.707540105689647) -- (3.4250015750000067,-0.703494340182299);
\draw[line width=2.pt,color=qqqqff] (3.4250015750000067,-0.703494340182299) -- (3.4375015625000067,-0.699156402137281);
\draw[line width=2.pt,color=qqqqff] (3.4375015625000067,-0.699156402137281) -- (3.4500015500000067,-0.6945352228456266);
\draw[line width=2.pt,color=qqqqff] (3.4500015500000067,-0.6945352228456266) -- (3.4625015375000068,-0.689639860459695);
\draw[line width=2.pt,color=qqqqff] (3.4625015375000068,-0.689639860459695) -- (3.475001525000007,-0.6844794859370492);
\draw[line width=2.pt,color=qqqqff] (3.475001525000007,-0.6844794859370492) -- (3.487501512500007,-0.6790633690669784);
\draw[line width=2.pt,color=qqqqff] (3.487501512500007,-0.6790633690669784) -- (3.500001500000007,-0.6734008646031672);
\draw[line width=2.pt,color=qqqqff] (3.500001500000007,-0.6734008646031672) -- (3.512501487500007,-0.6675013985253834);
\draw[line width=2.pt,color=qqqqff] (3.512501487500007,-0.6675013985253834) -- (3.525001475000007,-0.6613744544523932);
\draw[line width=2.pt,color=qqqqff] (3.525001475000007,-0.6613744544523932) -- (3.537501462500007,-0.6550295602276045);
\draw[line width=2.pt,color=qqqqff] (3.537501462500007,-0.6550295602276045) -- (3.550001450000007,-0.6484762746981985);
\draw[line width=2.pt,color=qqqqff] (3.550001450000007,-0.6484762746981985) -- (3.562501437500007,-0.6417241747077321);
\draw[line width=2.pt,color=qqqqff] (3.562501437500007,-0.6417241747077321) -- (3.575001425000007,-0.6347828423213857);
\draw[line width=2.pt,color=qqqqff] (3.575001425000007,-0.6347828423213857) -- (3.587501412500007,-0.6276618523021928);
\draw[line width=2.pt,color=qqqqff] (3.587501412500007,-0.6276618523021928) -- (3.600001400000007,-0.6203707598557293);
\draw[line width=2.pt,color=qqqqff] (3.600001400000007,-0.6203707598557293) -- (3.612501387500007,-0.6129190886598437);
\draw[line width=2.pt,color=qqqqff] (3.612501387500007,-0.6129190886598437) -- (3.625001375000007,-0.6053163191951121);
\draw[line width=2.pt,color=qqqqff] (3.625001375000007,-0.6053163191951121) -- (3.637501362500007,-0.5975718773907663);
\draw[line width=2.pt,color=qqqqff] (3.637501362500007,-0.5975718773907663) -- (3.6500013500000072,-0.5896951235999065);
\draw[line width=2.pt,color=qqqqff] (3.6500013500000072,-0.5896951235999065) -- (3.6625013375000073,-0.5816953419168492);
\draw[line width=2.pt,color=qqqqff] (3.6625013375000073,-0.5816953419168492) -- (3.6750013250000073,-0.5735817298485025);
\draw[line width=2.pt,color=qqqqff] (3.6750013250000073,-0.5735817298485025) -- (3.6875013125000073,-0.5653633883506787);
\draw[line width=2.pt,color=qqqqff] (3.6875013125000073,-0.5653633883506787) -- (3.7000013000000074,-0.5570493122392807);
\draw[line width=2.pt,color=qqqqff] (3.7000013000000074,-0.5570493122392807) -- (3.7125012875000074,-0.5486483809853173);
\draw[line width=2.pt,color=qqqqff] (3.7125012875000074,-0.5486483809853173) -- (3.7250012750000074,-0.5401693499017167);
\draw[line width=2.pt,color=qqqqff] (3.7250012750000074,-0.5401693499017167) -- (3.7375012625000075,-0.5316208417289344);
\draw[line width=2.pt,color=qqqqff] (3.7375012625000075,-0.5316208417289344) -- (3.7500012500000075,-0.5230113386253721);
\draw[line width=2.pt,color=qqqqff] (3.7500012500000075,-0.5230113386253721) -- (3.7625012375000075,-0.5143491745676622);
\draw[line width=2.pt,color=qqqqff] (3.7625012375000075,-0.5143491745676622) -- (3.7750012250000076,-0.5056425281649113);
\draw[line width=2.pt,color=qqqqff] (3.7750012250000076,-0.5056425281649113) -- (3.7875012125000076,-0.4968994158900535);
\draw[line width=2.pt,color=qqqqff] (3.7875012125000076,-0.4968994158900535) -- (3.8000012000000076,-0.4881276857305324);
\draw[line width=2.pt,color=qqqqff] (3.8000012000000076,-0.4881276857305324) -- (3.8125011875000077,-0.4793350112596134);
\draw[line width=2.pt,color=qqqqff] (3.8125011875000077,-0.4793350112596134) -- (3.8250011750000077,-0.4705288861287348);
\draw[line width=2.pt,color=qqqqff] (3.8250011750000077,-0.4705288861287348) -- (3.8375011625000077,-0.46171661898042293);
\draw[line width=2.pt,color=qqqqff] (3.8375011625000077,-0.46171661898042293) -- (3.8500011500000078,-0.45290532878044815);
\draw[line width=2.pt,color=qqqqff] (3.8500011500000078,-0.45290532878044815) -- (3.862501137500008,-0.4441019405670594);
\draw[line width=2.pt,color=qqqqff] (3.862501137500008,-0.4441019405670594) -- (3.875001125000008,-0.4353131816143328);
\draw[line width=2.pt,color=qqqqff] (3.875001125000008,-0.4353131816143328) -- (3.887501112500008,-0.4265455780058869);
\draw[line width=2.pt,color=qqqqff] (3.887501112500008,-0.4265455780058869) -- (3.900001100000008,-0.4178054516144642);
\draw[line width=2.pt,color=qqqqff] (3.900001100000008,-0.4178054516144642) -- (3.912501087500008,-0.40909891748215627);
\draw[line width=2.pt,color=qqqqff] (3.912501087500008,-0.40909891748215627) -- (3.925001075000008,-0.4004318815953559);
\draw[line width=2.pt,color=qqqqff] (3.925001075000008,-0.4004318815953559) -- (3.937501062500008,-0.3918100390478551);
\draw[line width=2.pt,color=qqqqff] (3.937501062500008,-0.3918100390478551) -- (3.950001050000008,-0.38323887258488454);
\draw[line width=2.pt,color=qqqqff] (3.950001050000008,-0.38323887258488454) -- (3.962501037500008,-0.37472365152028414);
\draw[line width=2.pt,color=qqqqff] (3.962501037500008,-0.37472365152028414) -- (3.975001025000008,-0.36626943101844067);
\draw[line width=2.pt,color=qqqqff] (3.975001025000008,-0.36626943101844067) -- (3.987501012500008,-0.357881051732093);
\draw[line width=2.pt,color=qqqqff] (3.987501012500008,-0.357881051732093) -- (4.000001000000008,-0.3495631397866156);
\draw[line width=2.pt,color=qqqqff] (4.000001000000008,-0.3495631397866156) -- (4.012500987500008,-0.3413201071009306);
\draw[line width=2.pt,color=qqqqff] (4.012500987500008,-0.3413201071009306) -- (4.025000975000008,-0.3331561520347767);
\draw[line width=2.pt,color=qqqqff] (4.025000975000008,-0.3331561520347767) -- (4.037500962500008,-0.3250752603516753);
\draw[line width=2.pt,color=qqqqff] (4.037500962500008,-0.3250752603516753) -- (4.050000950000008,-0.3170812064865827);
\draw[line width=2.pt,color=qqqqff] (4.050000950000008,-0.3170812064865827) -- (4.062500937500008,-0.30917755510690054);
\draw[line width=2.pt,color=qqqqff] (4.062500937500008,-0.30917755510690054) -- (4.075000925000008,-0.3013676629552361);
\draw[line width=2.pt,color=qqqqff] (4.075000925000008,-0.3013676629552361) -- (4.087500912500008,-0.2936546809620597);
\draw[line width=2.pt,color=qqqqff] (4.087500912500008,-0.2936546809620597) -- (4.100000900000008,-0.2860415566161942);
\draw[line width=2.pt,color=qqqqff] (4.100000900000008,-0.2860415566161942) -- (4.112500887500008,-0.2785310365808946);
\draw[line width=2.pt,color=qqqqff] (4.112500887500008,-0.2785310365808946) -- (4.1250008750000084,-0.271125669543137);
\draw[line width=2.pt,color=qqqqff] (4.1250008750000084,-0.271125669543137) -- (4.1375008625000085,-0.2638278092836225);
\draw[line width=2.pt,color=qqqqff] (4.1375008625000085,-0.2638278092836225) -- (4.1500008500000085,-0.2566396179549277);
\draw[line width=2.pt,color=qqqqff] (4.1500008500000085,-0.2566396179549277) -- (4.1625008375000085,-0.24956306955518806);
\draw[line width=2.pt,color=qqqqff] (4.1625008375000085,-0.24956306955518806) -- (4.175000825000009,-0.24259995358468717);
\draw[line width=2.pt,color=qqqqff] (4.175000825000009,-0.24259995358468717) -- (4.187500812500009,-0.23575187887273885);
\draw[line width=2.pt,color=qqqqff] (4.187500812500009,-0.23575187887273885) -- (4.200000800000009,-0.22902027756229848);
\draw[line width=2.pt,color=qqqqff] (4.200000800000009,-0.22902027756229848) -- (4.212500787500009,-0.22240640923980934);
\draw[line width=2.pt,color=qqqqff] (4.212500787500009,-0.22240640923980934) -- (4.225000775000009,-0.2159113651978945);
\draw[line width=2.pt,color=qqqqff] (4.225000775000009,-0.2159113651978945) -- (4.237500762500009,-0.20953607281862655);
\draw[line width=2.pt,color=qqqqff] (4.237500762500009,-0.20953607281862655) -- (4.250000750000009,-0.20328130006526446);
\draw[line width=2.pt,color=qqqqff] (4.250000750000009,-0.20328130006526446) -- (4.262500737500009,-0.19714766007051712);
\draw[line width=2.pt,color=qqqqff] (4.262500737500009,-0.19714766007051712) -- (4.275000725000009,-0.19113561580959346);
\draw[line width=2.pt,color=qqqqff] (4.275000725000009,-0.19113561580959346) -- (4.287500712500009,-0.1852454848465169);
\draw[line width=2.pt,color=qqqqff] (4.287500712500009,-0.1852454848465169) -- (4.300000700000009,-0.17947744414242012);
\draw[line width=2.pt,color=qqqqff] (4.300000700000009,-0.17947744414242012) -- (4.312500687500009,-0.173831534914794);
\draw[line width=2.pt,color=qqqqff] (4.312500687500009,-0.173831534914794) -- (4.325000675000009,-0.16830766753693896);
\draw[line width=2.pt,color=qqqqff] (4.325000675000009,-0.16830766753693896) -- (4.337500662500009,-0.1629056264671572);
\draw[line width=2.pt,color=qqqqff] (4.337500662500009,-0.1629056264671572) -- (4.350000650000009,-0.15762507519753077);
\draw[line width=2.pt,color=qqqqff] (4.350000650000009,-0.15762507519753077) -- (4.362500637500009,-0.15246556121244711);
\draw[line width=2.pt,color=qqqqff] (4.362500637500009,-0.15246556121244711) -- (4.375000625000009,-0.14742652094736816);
\draw[line width=2.pt,color=qqqqff] (4.375000625000009,-0.14742652094736816) -- (4.387500612500009,-0.14250728473867644);
\draw[line width=2.pt,color=qqqqff] (4.387500612500009,-0.14250728473867644) -- (4.400000600000009,-0.13770708175578747);
\draw[line width=2.pt,color=qqqqff] (4.400000600000009,-0.13770708175578747) -- (4.412500587500009,-0.13302504490707368);
\draw[line width=2.pt,color=qqqqff] (4.412500587500009,-0.13302504490707368) -- (4.425000575000009,-0.12846021571151459);
\draw[line width=2.pt,color=qqqqff] (4.425000575000009,-0.12846021571151459) -- (4.437500562500009,-0.12401154912835897);
\draw[line width=2.pt,color=qqqqff] (4.437500562500009,-0.12401154912835897) -- (4.450000550000009,-0.11967791833746233);
\draw[line width=2.pt,color=qqqqff] (4.450000550000009,-0.11967791833746233) -- (4.462500537500009,-0.1154581194633443);
\draw[line width=2.pt,color=qqqqff] (4.462500537500009,-0.1154581194633443) -- (4.475000525000009,-0.11135087623639317);
\draw[line width=2.pt,color=qqqqff] (4.475000525000009,-0.11135087623639317) -- (4.487500512500009,-0.10735484458502849);
\draw[line width=2.pt,color=qqqqff] (4.487500512500009,-0.10735484458502849) -- (4.500000500000009,-0.10346861715301892);
\draw[line width=2.pt,color=qqqqff] (4.500000500000009,-0.10346861715301892) -- (4.512500487500009,-0.09969072773653452);
\draw[line width=2.pt,color=qqqqff] (4.512500487500009,-0.09969072773653452) -- (4.5250004750000095,-0.09601965563589511);
\draw[line width=2.pt,color=qqqqff] (4.5250004750000095,-0.09601965563589511) -- (4.5375004625000095,-0.09245382991735591);
\draw[line width=2.pt,color=qqqqff] (4.5375004625000095,-0.09245382991735591) -- (4.5500004500000095,-0.08899163358064616);
\draw[line width=2.pt,color=qqqqff] (4.5500004500000095,-0.08899163358064616) -- (4.5625004375000096,-0.08563140762834841);
\draw[line width=2.pt,color=qqqqff] (4.5625004375000096,-0.08563140762834841) -- (4.57500042500001,-0.08237145503357064);
\draw[line width=2.pt,color=qqqqff] (4.57500042500001,-0.08237145503357064) -- (4.58750041250001,-0.07921004460272399);
\draw[line width=2.pt,color=qqqqff] (4.58750041250001,-0.07921004460272399) -- (4.60000040000001,-0.07614541473057039);
\draw[line width=2.pt,color=qqqqff] (4.60000040000001,-0.07614541473057039) -- (4.61250038750001,-0.07317577704505078);
\draw[line width=2.pt,color=qqqqff] (4.61250038750001,-0.07317577704505078) -- (4.62500037500001,-0.07029931993974095);
\draw[line width=2.pt,color=qqqqff] (4.62500037500001,-0.07029931993974095) -- (4.63750036250001,-0.0675142119921106);
\draw[line width=2.pt,color=qqqqff] (4.63750036250001,-0.0675142119921106) -- (4.65000035000001,-0.06481860526608069);
\draw[line width=2.pt,color=qqqqff] (4.65000035000001,-0.06481860526608069) -- (4.66250033750001,-0.06221063849768386);
\draw[line width=2.pt,color=qqqqff] (4.66250033750001,-0.06221063849768386) -- (4.67500032500001,-0.05968844016293186);
\draw[line width=2.pt,color=qqqqff] (4.67500032500001,-0.05968844016293186) -- (4.68750031250001,-0.05725013142728316);
\draw[line width=2.pt,color=qqqqff] (4.68750031250001,-0.05725013142728316) -- (4.70000030000001,-0.054893828976382515);
\draw[line width=2.pt,color=qqqqff] (4.70000030000001,-0.054893828976382515) -- (4.71250028750001,-0.052617647728010614);
\draw[line width=2.pt,color=qqqqff] (4.71250028750001,-0.052617647728010614) -- (4.72500027500001,-0.05041970342543878);
\draw[line width=2.pt,color=qqqqff] (4.72500027500001,-0.05041970342543878) -- (4.73750026250001,-0.04829811511262711);
\draw[line width=2.pt,color=qqqqff] (4.73750026250001,-0.04829811511262711) -- (4.75000025000001,-0.046251007491937654);
\draw[line width=2.pt,color=qqqqff] (4.75000025000001,-0.046251007491937654) -- (4.76250023750001,-0.04427651316525464);
\draw[line width=2.pt,color=qqqqff] (4.76250023750001,-0.04427651316525464) -- (4.77500022500001,-0.04237277475961291);
\draw[line width=2.pt,color=qqqqff] (4.77500022500001,-0.04237277475961291) -- (4.78750021250001,-0.04053794693863271);
\draw[line width=2.pt,color=qqqqff] (4.78750021250001,-0.04053794693863271) -- (4.80000020000001,-0.03877019830124379);
\draw[line width=2.pt,color=qqqqff] (4.80000020000001,-0.03877019830124379) -- (4.81250018750001,-0.03706771316935519);
\draw[line width=2.pt,color=qqqqff] (4.81250018750001,-0.03706771316935519) -- (4.82500017500001,-0.035428693266288454);
\draw[line width=2.pt,color=qqqqff] (4.82500017500001,-0.035428693266288454) -- (4.83750016250001,-0.03285135928794145);
\draw[line width=2.pt,color=qqqqff] (4.83750016250001,-0.03285135928794145) -- (4.85000015000001,-0.02633395236878805);
\draw[line width=2.pt,color=qqqqff] (4.85000015000001,-0.02633395236878805) -- (4.86250013750001,-0.02087473544494568);
\draw[line width=2.pt,color=qqqqff] (4.86250013750001,-0.02087473544494568) -- (4.87500012500001,-0.016471994516657843);
\draw[line width=2.pt,color=qqqqff] (4.87500012500001,-0.016471994516657843) -- (4.88750011250001,-0.014124039812643116);
\draw[line width=2.pt,color=qqqqff] (4.88750011250001,-0.014124039812643116) -- (4.9,0.);

\draw[line width=2.pt,color=wwwwww] (0.0,0.0) -- (0.0,0.0);
\draw[line width=2.pt,color=wwwwww] (0.0,0.0) -- (0.012504987499999955,0.0);
\draw[line width=2.pt,color=wwwwww] (0.012504987499999955,0.0) -- (0.025004974999999957,0.0);
\draw[line width=2.pt,color=wwwwww] (0.025004974999999957,0.0) -- (0.03750496249999996,0.0);
\draw[line width=2.pt,color=wwwwww] (0.03750496249999996,0.0) -- (0.050004949999999965,0.0);
\draw[line width=2.pt,color=wwwwww] (0.050004949999999965,0.0) -- (0.06250493749999997,0.0);
\draw[line width=2.pt,color=wwwwww] (0.06250493749999997,0.0) -- (0.07500492499999997,0.0);
\draw[line width=2.pt,color=wwwwww] (0.07500492499999997,0.0) -- (0.08750491249999998,0.0);
\draw[line width=2.pt,color=wwwwww] (0.08750491249999998,0.0) -- (0.10000489999999998,0.0);
\draw[line width=2.pt,color=wwwwww] (0.10000489999999998,0.0) -- (0.11250488749999998,0.0);
\draw[line width=2.pt,color=wwwwww] (0.11250488749999998,0.0) -- (0.125004875,0.0);
\draw[line width=2.pt,color=wwwwww] (0.125004875,0.0) -- (0.1375048625,0.0);
\draw[line width=2.pt,color=wwwwww] (0.1375048625,0.0) -- (0.15000485,0.0);
\draw[line width=2.pt,color=wwwwww] (0.15000485,0.0) -- (0.1625048375,0.0);
\draw[line width=2.pt,color=wwwwww] (0.1625048375,0.0) -- (0.175004825,0.0);
\draw[line width=2.pt,color=wwwwww] (0.175004825,0.0) -- (0.1875048125,0.0);
\draw[line width=2.pt,color=wwwwww] (0.1875048125,0.0) -- (0.2000048,0.0);
\draw[line width=2.pt,color=wwwwww] (0.2000048,0.0) -- (0.21250478750000001,0.0);
\draw[line width=2.pt,color=wwwwww] (0.21250478750000001,0.0) -- (0.22500477500000002,0.0);
\draw[line width=2.pt,color=wwwwww] (0.22500477500000002,0.0) -- (0.23750476250000002,0.0);
\draw[line width=2.pt,color=wwwwww] (0.23750476250000002,0.0) -- (0.25000475,0.0);
\draw[line width=2.pt,color=wwwwww] (0.25000475,0.0) -- (0.2625047375,0.0);
\draw[line width=2.pt,color=wwwwww] (0.2625047375,0.0) -- (0.27500472499999995,0.0);
\draw[line width=2.pt,color=wwwwww] (0.27500472499999995,0.0) -- (0.2875047124999999,0.0);
\draw[line width=2.pt,color=wwwwww] (0.2875047124999999,0.0) -- (0.3000046999999999,0.0);
\draw[line width=2.pt,color=wwwwww] (0.3000046999999999,0.0) -- (0.3125046874999999,0.0);
\draw[line width=2.pt,color=wwwwww] (0.3125046874999999,0.0) -- (0.32500467499999985,0.0);
\draw[line width=2.pt,color=wwwwww] (0.32500467499999985,0.0) -- (0.33750466249999983,0.0);
\draw[line width=2.pt,color=wwwwww] (0.33750466249999983,0.0) -- (0.3500046499999998,0.0);
\draw[line width=2.pt,color=wwwwww] (0.3500046499999998,0.0) -- (0.3625046374999998,0.0);
\draw[line width=2.pt,color=wwwwww] (0.3625046374999998,0.0) -- (0.37500462499999976,0.0);
\draw[line width=2.pt,color=wwwwww] (0.37500462499999976,0.0) -- (0.38750461249999973,0.0);
\draw[line width=2.pt,color=wwwwww] (0.38750461249999973,0.0) -- (0.4000045999999997,0.0);
\draw[line width=2.pt,color=wwwwww] (0.4000045999999997,0.0) -- (0.4125045874999997,0.0);
\draw[line width=2.pt,color=wwwwww] (0.4125045874999997,0.0) -- (0.42500457499999966,0.0);
\draw[line width=2.pt,color=wwwwww] (0.42500457499999966,0.0) -- (0.43750456249999964,0.0);
\draw[line width=2.pt,color=wwwwww] (0.43750456249999964,0.0) -- (0.4500045499999996,0.0);
\draw[line width=2.pt,color=wwwwww] (0.4500045499999996,0.0) -- (0.4625045374999996,0.0);
\draw[line width=2.pt,color=wwwwww] (0.4625045374999996,0.0) -- (0.47500452499999957,0.0);
\draw[line width=2.pt,color=wwwwww] (0.47500452499999957,0.0) -- (0.48750451249999954,0.0);
\draw[line width=2.pt,color=wwwwww] (0.48750451249999954,0.0) -- (0.5000044999999995,0.0);
\draw[line width=2.pt,color=wwwwww] (0.5000044999999995,0.0) -- (0.5125044874999996,0.0);
\draw[line width=2.pt,color=wwwwww] (0.5125044874999996,0.0) -- (0.5250044749999996,0.0);
\draw[line width=2.pt,color=wwwwww] (0.5250044749999996,0.0) -- (0.5375044624999996,0.0);
\draw[line width=2.pt,color=wwwwww] (0.5375044624999996,0.0) -- (0.5500044499999996,0.0);
\draw[line width=2.pt,color=wwwwww] (0.5500044499999996,0.0) -- (0.5625044374999997,0.0);
\draw[line width=2.pt,color=wwwwww] (0.5625044374999997,0.0) -- (0.5750044249999997,0.0);
\draw[line width=2.pt,color=wwwwww] (0.5750044249999997,0.0) -- (0.5875044124999997,0.0);
\draw[line width=2.pt,color=wwwwww] (0.5875044124999997,0.0) -- (0.6000043999999998,0.0);
\draw[line width=2.pt,color=wwwwww] (0.6000043999999998,0.0) -- (0.6125043874999998,0.0);
\draw[line width=2.pt,color=wwwwww] (0.6125043874999998,0.0) -- (0.6250043749999998,0.0);
\draw[line width=2.pt,color=wwwwww] (0.6250043749999998,0.0) -- (0.6375043624999999,0.0);
\draw[line width=2.pt,color=wwwwww] (0.6375043624999999,0.0) -- (0.6500043499999999,0.0);
\draw[line width=2.pt,color=wwwwww] (0.6500043499999999,0.0) -- (0.6625043374999999,0.0);
\draw[line width=2.pt,color=wwwwww] (0.6625043374999999,0.0) -- (0.675004325,0.0);
\draw[line width=2.pt,color=wwwwww] (0.675004325,0.0) -- (0.6875043125,0.0);
\draw[line width=2.pt,color=wwwwww] (0.6875043125,0.0) -- (0.7000043,0.0);
\draw[line width=2.pt,color=wwwwww] (0.7000043,0.0) -- (0.7125042875,0.0);
\draw[line width=2.pt,color=wwwwww] (0.7125042875,0.0) -- (0.7250042750000001,0.0);
\draw[line width=2.pt,color=wwwwww] (0.7250042750000001,0.0) -- (0.7375042625000001,0.0);
\draw[line width=2.pt,color=wwwwww] (0.7375042625000001,0.0) -- (0.7500042500000001,0.0);
\draw[line width=2.pt,color=wwwwww] (0.7500042500000001,0.0) -- (0.7625042375000002,0.0);
\draw[line width=2.pt,color=wwwwww] (0.7625042375000002,0.0) -- (0.7750042250000002,0.0);
\draw[line width=2.pt,color=wwwwww] (0.7750042250000002,0.0) -- (0.7875042125000002,0.0);
\draw[line width=2.pt,color=wwwwww] (0.7875042125000002,0.0) -- (0.8000042000000003,0.0);
\draw[line width=2.pt,color=wwwwww] (0.8000042000000003,0.0) -- (0.8125041875000003,0.0);
\draw[line width=2.pt,color=wwwwww] (0.8125041875000003,0.0) -- (0.8250041750000003,0.0);
\draw[line width=2.pt,color=wwwwww] (0.8250041750000003,0.0) -- (0.8375041625000004,0.0);
\draw[line width=2.pt,color=wwwwww] (0.8375041625000004,0.0) -- (0.8500041500000004,0.0);
\draw[line width=2.pt,color=wwwwww] (0.8500041500000004,0.0) -- (0.8625041375000004,0.0);
\draw[line width=2.pt,color=wwwwww] (0.8625041375000004,0.0) -- (0.8750041250000005,0.0);
\draw[line width=2.pt,color=wwwwww] (0.8750041250000005,0.0) -- (0.8875041125000005,0.0);
\draw[line width=2.pt,color=wwwwww] (0.8875041125000005,0.0) -- (0.9000041000000005,0.0);
\draw[line width=2.pt,color=wwwwww] (0.9000041000000005,0.0) -- (0.9125040875000006,0.0);
\draw[line width=2.pt,color=wwwwww] (0.9125040875000006,0.0) -- (0.9250040750000006,0.0);
\draw[line width=2.pt,color=wwwwww] (0.9250040750000006,0.0) -- (0.9375040625000006,0.0);
\draw[line width=2.pt,color=wwwwww] (0.9375040625000006,0.0) -- (0.9500040500000007,0.0);
\draw[line width=2.pt,color=wwwwww] (0.9500040500000007,0.0) -- (0.9625040375000007,0.0);
\draw[line width=2.pt,color=wwwwww] (0.9625040375000007,0.0) -- (0.9750040250000007,0.0);
\draw[line width=2.pt,color=wwwwww] (0.9750040250000007,0.0) -- (0.9875040125000007,0.0);
\draw[line width=2.pt,color=wwwwww] (0.9875040125000007,0.0) -- (1.0000040000000008,0.0);
\draw[line width=2.pt,color=wwwwww] (1.0000040000000008,0.0) -- (1.0125039875000008,0.0);
\draw[line width=2.pt,color=wwwwww] (1.0125039875000008,0.0) -- (1.0250039750000008,0.0);
\draw[line width=2.pt,color=wwwwww] (1.0250039750000008,0.0) -- (1.0375039625000009,0.0);
\draw[line width=2.pt,color=wwwwww] (1.0375039625000009,0.0) -- (1.050003950000001,0.0);
\draw[line width=2.pt,color=wwwwww] (1.050003950000001,0.0) -- (1.062503937500001,0.0);
\draw[line width=2.pt,color=wwwwww] (1.062503937500001,0.0) -- (1.075003925000001,0.0);
\draw[line width=2.pt,color=wwwwww] (1.075003925000001,0.0) -- (1.087503912500001,0.0);
\draw[line width=2.pt,color=wwwwww] (1.087503912500001,0.0) -- (1.100003900000001,0.0);
\draw[line width=2.pt,color=wwwwww] (1.100003900000001,0.0) -- (1.112503887500001,0.0);
\draw[line width=2.pt,color=wwwwww] (1.112503887500001,0.0) -- (1.125003875000001,0.0);
\draw[line width=2.pt,color=wwwwww] (1.125003875000001,0.0) -- (1.1375038625000011,0.0);
\draw[line width=2.pt,color=wwwwww] (1.1375038625000011,0.0) -- (1.1500038500000012,0.0);
\draw[line width=2.pt,color=wwwwww] (1.1500038500000012,0.0) -- (1.1625038375000012,0.0);
\draw[line width=2.pt,color=wwwwww] (1.1625038375000012,0.0) -- (1.1750038250000012,0.0);
\draw[line width=2.pt,color=wwwwww] (1.1750038250000012,0.0) -- (1.1875038125000013,0.0);
\draw[line width=2.pt,color=wwwwww] (1.1875038125000013,0.0) -- (1.2000038000000013,0.0);
\draw[line width=2.pt,color=wwwwww] (1.2000038000000013,0.0) -- (1.2125037875000013,0.0);
\draw[line width=2.pt,color=wwwwww] (1.2125037875000013,0.0) -- (1.2250037750000013,0.0);
\draw[line width=2.pt,color=wwwwww] (1.2250037750000013,0.0) -- (1.2375037625000014,0.0);
\draw[line width=2.pt,color=wwwwww] (1.2375037625000014,0.0) -- (1.2500037500000014,0.0);
\draw[line width=2.pt,color=wwwwww] (1.2500037500000014,0.0) -- (1.2625037375000014,0.0);
\draw[line width=2.pt,color=wwwwww] (1.2625037375000014,0.0) -- (1.2750037250000015,0.0);
\draw[line width=2.pt,color=wwwwww] (1.2750037250000015,0.0) -- (1.2875037125000015,0.0);
\draw[line width=2.pt,color=wwwwww] (1.2875037125000015,0.0) -- (1.3000037000000015,0.0);
\draw[line width=2.pt,color=wwwwww] (1.3000037000000015,0.0) -- (1.3125036875000016,0.0);
\draw[line width=2.pt,color=wwwwww] (1.3125036875000016,0.0) -- (1.3250036750000016,0.0);
\draw[line width=2.pt,color=wwwwww] (1.3250036750000016,0.0) -- (1.3375036625000016,0.0);
\draw[line width=2.pt,color=wwwwww] (1.3375036625000016,0.0) -- (1.3500036500000017,0.0);
\draw[line width=2.pt,color=wwwwww] (1.3500036500000017,0.0) -- (1.3625036375000017,0.0);
\draw[line width=2.pt,color=wwwwww] (1.3625036375000017,0.0) -- (1.3750036250000017,0.0);
\draw[line width=2.pt,color=wwwwww] (1.3750036250000017,0.0) -- (1.3875036125000018,0.0);
\draw[line width=2.pt,color=wwwwww] (1.3875036125000018,0.0) -- (1.4000036000000018,0.0);
\draw[line width=2.pt,color=wwwwww] (1.4000036000000018,0.0) -- (1.4125035875000018,0.0);
\draw[line width=2.pt,color=wwwwww] (1.4125035875000018,0.0) -- (1.4250035750000019,0.0);
\draw[line width=2.pt,color=wwwwww] (1.4250035750000019,0.0) -- (1.4375035625000019,0.0);
\draw[line width=2.pt,color=wwwwww] (1.4375035625000019,0.0) -- (1.450003550000002,0.0);
\draw[line width=2.pt,color=wwwwww] (1.450003550000002,0.0) -- (1.462503537500002,0.0);
\draw[line width=2.pt,color=wwwwww] (1.462503537500002,0.0) -- (1.475003525000002,0.0);
\draw[line width=2.pt,color=wwwwww] (1.475003525000002,0.0) -- (1.487503512500002,0.0);
\draw[line width=2.pt,color=wwwwww] (1.487503512500002,0.0) -- (1.500003500000002,0.0);
\draw[line width=2.pt,color=wwwwww] (1.500003500000002,0.0) -- (1.512503487500002,0.0);
\draw[line width=2.pt,color=wwwwww] (1.512503487500002,0.0) -- (1.525003475000002,0.0);
\draw[line width=2.pt,color=wwwwww] (1.525003475000002,0.0) -- (1.5375034625000021,0.0);
\draw[line width=2.pt,color=wwwwww] (1.5375034625000021,0.0) -- (1.5500034500000022,0.0);
\draw[line width=2.pt,color=wwwwww] (1.5500034500000022,0.0) -- (1.5625034375000022,0.0);
\draw[line width=2.pt,color=wwwwww] (1.5625034375000022,0.0) -- (1.5750034250000022,0.0);
\draw[line width=2.pt,color=wwwwww] (1.5750034250000022,0.0) -- (1.5875034125000023,0.0);
\draw[line width=2.pt,color=wwwwww] (1.5875034125000023,0.0) -- (1.6000034000000023,0.0);
\draw[line width=2.pt,color=wwwwww] (1.6000034000000023,0.0) -- (1.6125033875000023,0.0);
\draw[line width=2.pt,color=wwwwww] (1.6125033875000023,0.0) -- (1.6250033750000024,0.0);
\draw[line width=2.pt,color=wwwwww] (1.6250033750000024,0.0) -- (1.6375033625000024,0.0);
\draw[line width=2.pt,color=wwwwww] (1.6375033625000024,0.0) -- (1.6500033500000024,0.0);
\draw[line width=2.pt,color=wwwwww] (1.6500033500000024,0.0) -- (1.6625033375000025,0.0);
\draw[line width=2.pt,color=wwwwww] (1.6625033375000025,0.0) -- (1.6750033250000025,0.0);
\draw[line width=2.pt,color=wwwwww] (1.6750033250000025,0.0) -- (1.6875033125000025,0.0);
\draw[line width=2.pt,color=wwwwww] (1.6875033125000025,0.0) -- (1.7000033000000025,0.0);
\draw[line width=2.pt,color=wwwwww] (1.7000033000000025,0.0) -- (1.7125032875000026,0.0);
\draw[line width=2.pt,color=wwwwww] (1.7125032875000026,0.0) -- (1.7250032750000026,0.0);
\draw[line width=2.pt,color=wwwwww] (1.7250032750000026,0.0) -- (1.7375032625000026,0.0);
\draw[line width=2.pt,color=wwwwww] (1.7375032625000026,0.0) -- (1.7500032500000027,0.0);
\draw[line width=2.pt,color=wwwwww] (1.7500032500000027,0.0) -- (1.7625032375000027,0.0);
\draw[line width=2.pt,color=wwwwww] (1.7625032375000027,0.0) -- (1.7750032250000027,0.0);
\draw[line width=2.pt,color=wwwwww] (1.7750032250000027,0.0) -- (1.7875032125000028,0.0);
\draw[line width=2.pt,color=wwwwww] (1.7875032125000028,0.0) -- (1.8000032000000028,0.0);
\draw[line width=2.pt,color=wwwwww] (1.8000032000000028,0.0) -- (1.8125031875000028,0.0);
\draw[line width=2.pt,color=wwwwww] (1.8125031875000028,0.0) -- (1.8250031750000029,0.0);
\draw[line width=2.pt,color=wwwwww] (1.8250031750000029,0.0) -- (1.837503162500003,0.0);
\draw[line width=2.pt,color=wwwwww] (1.837503162500003,0.0) -- (1.850003150000003,0.0);
\draw[line width=2.pt,color=wwwwww] (1.850003150000003,0.0) -- (1.862503137500003,0.0);
\draw[line width=2.pt,color=wwwwww] (1.862503137500003,0.0) -- (1.875003125000003,0.0);
\draw[line width=2.pt,color=wwwwww] (1.875003125000003,0.0) -- (1.887503112500003,0.0);
\draw[line width=2.pt,color=wwwwww] (1.887503112500003,0.0) -- (1.900003100000003,0.0);
\draw[line width=2.pt,color=wwwwww] (1.900003100000003,0.0) -- (1.912503087500003,0.0);
\draw[line width=2.pt,color=wwwwww] (1.912503087500003,0.0) -- (1.9250030750000031,0.0);
\draw[line width=2.pt,color=wwwwww] (1.9250030750000031,0.0) -- (1.9375030625000031,0.0);
\draw[line width=2.pt,color=wwwwww] (1.9375030625000031,0.0) -- (1.9500030500000032,0.0);
\draw[line width=2.pt,color=wwwwww] (1.9500030500000032,0.0) -- (1.9625030375000032,0.0);
\draw[line width=2.pt,color=wwwwww] (1.9625030375000032,0.0) -- (1.9750030250000032,0.0);
\draw[line width=2.pt,color=wwwwww] (1.9750030250000032,0.0) -- (1.9875030125000033,0.0);
\draw[line width=2.pt,color=wwwwww] (1.9875030125000033,0.0) -- (2.000003000000003,0.0);
\draw[line width=2.pt,color=wwwwww] (2.000003000000003,0.0) -- (2.012502987500003,0.0);
\draw[line width=2.pt,color=wwwwww] (2.012502987500003,0.0) -- (2.025002975000003,0.0);
\draw[line width=2.pt,color=wwwwww] (2.025002975000003,0.0) -- (2.037502962500003,0.0);
\draw[line width=2.pt,color=wwwwww] (2.037502962500003,0.0) -- (2.050002950000003,0.0);
\draw[line width=2.pt,color=wwwwww] (2.050002950000003,0.0) -- (2.0625029375000032,0.0);
\draw[line width=2.pt,color=wwwwww] (2.0625029375000032,0.0) -- (2.0750029250000033,0.0);
\draw[line width=2.pt,color=wwwwww] (2.0750029250000033,0.0) -- (2.0875029125000033,0.0);
\draw[line width=2.pt,color=wwwwww] (2.0875029125000033,0.0) -- (2.1000029000000033,0.0);
\draw[line width=2.pt,color=wwwwww] (2.1000029000000033,0.0) -- (2.1125028875000034,0.0);
\draw[line width=2.pt,color=wwwwww] (2.1125028875000034,0.0) -- (2.1250028750000034,0.0);
\draw[line width=2.pt,color=wwwwww] (2.1250028750000034,0.0) -- (2.1375028625000034,0.0);
\draw[line width=2.pt,color=wwwwww] (2.1375028625000034,0.0) -- (2.1500028500000035,0.0);
\draw[line width=2.pt,color=wwwwww] (2.1500028500000035,0.0) -- (2.1625028375000035,0.0);
\draw[line width=2.pt,color=wwwwww] (2.1625028375000035,0.0) -- (2.1750028250000035,0.0);
\draw[line width=2.pt,color=wwwwww] (2.1750028250000035,0.0) -- (2.1875028125000036,0.0);
\draw[line width=2.pt,color=wwwwww] (2.1875028125000036,0.0) -- (2.2000028000000036,0.0);
\draw[line width=2.pt,color=wwwwww] (2.2000028000000036,0.0) -- (2.2125027875000036,0.0);
\draw[line width=2.pt,color=wwwwww] (2.2125027875000036,0.0) -- (2.2250027750000037,0.0);
\draw[line width=2.pt,color=wwwwww] (2.2250027750000037,0.0) -- (2.2375027625000037,0.0);
\draw[line width=2.pt,color=wwwwww] (2.2375027625000037,0.0) -- (2.2500027500000037,0.0);
\draw[line width=2.pt,color=wwwwww] (2.2500027500000037,0.0) -- (2.2625027375000037,0.0);
\draw[line width=2.pt,color=wwwwww] (2.2625027375000037,0.0) -- (2.275002725000004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.275002725000004,0.0) -- (2.287502712500004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.287502712500004,0.0) -- (2.300002700000004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.300002700000004,0.0) -- (2.312502687500004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.312502687500004,0.0) -- (2.325002675000004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.325002675000004,0.0) -- (2.337502662500004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.337502662500004,0.0) -- (2.350002650000004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.350002650000004,0.0) -- (2.362502637500004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.362502637500004,0.0) -- (2.375002625000004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.375002625000004,0.0) -- (2.387502612500004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.387502612500004,0.0) -- (2.400002600000004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.400002600000004,0.0) -- (2.412502587500004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.412502587500004,0.0) -- (2.425002575000004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.425002575000004,0.0) -- (2.437502562500004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.437502562500004,0.0) -- (2.450002550000004,0.0);
\draw[line width=2.pt,color=wwwwww] (2.450002550000004,0.0) -- (2.4625025375000043,0.0);
\draw[line width=2.pt,color=wwwwww] (2.4625025375000043,0.0) -- (2.4750025250000043,0.0);
\draw[line width=2.pt,color=wwwwww] (2.4750025250000043,0.0) -- (2.4875025125000043,0.0);
\draw[line width=2.pt,color=wwwwww] (2.4875025125000043,0.0) -- (2.5000025000000043,0.0);
\draw[line width=2.pt,color=wwwwww] (2.5000025000000043,0.0) -- (2.5125024875000044,0.0);
\draw[line width=2.pt,color=wwwwww] (2.5125024875000044,0.0) -- (2.5250024750000044,0.0);
\draw[line width=2.pt,color=wwwwww] (2.5250024750000044,0.0) -- (2.5375024625000044,0.0);
\draw[line width=2.pt,color=wwwwww] (2.5375024625000044,0.0) -- (2.5500024500000045,0.0);
\draw[line width=2.pt,color=wwwwww] (2.5500024500000045,0.0) -- (2.5625024375000045,0.0);
\draw[line width=2.pt,color=wwwwww] (2.5625024375000045,0.0) -- (2.5750024250000045,0.0);
\draw[line width=2.pt,color=wwwwww] (2.5750024250000045,0.0) -- (2.5875024125000046,0.0);
\draw[line width=2.pt,color=wwwwww] (2.5875024125000046,0.0) -- (2.6000024000000046,0.0);
\draw[line width=2.pt,color=wwwwww] (2.6000024000000046,0.0) -- (2.6125023875000046,0.0);
\draw[line width=2.pt,color=wwwwww] (2.6125023875000046,0.0) -- (2.6250023750000047,0.0);
\draw[line width=2.pt,color=wwwwww] (2.6250023750000047,0.0) -- (2.6375023625000047,0.0);
\draw[line width=2.pt,color=wwwwww] (2.6375023625000047,0.0) -- (2.6500023500000047,0.0);
\draw[line width=2.pt,color=wwwwww] (2.6500023500000047,0.0) -- (2.6625023375000048,0.0);
\draw[line width=2.pt,color=wwwwww] (2.6625023375000048,0.0) -- (2.675002325000005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.675002325000005,0.0) -- (2.687502312500005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.687502312500005,0.0) -- (2.700002300000005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.700002300000005,0.0) -- (2.712502287500005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.712502287500005,0.0) -- (2.725002275000005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.725002275000005,0.0) -- (2.737502262500005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.737502262500005,0.0) -- (2.750002250000005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.750002250000005,0.0) -- (2.762502237500005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.762502237500005,0.0) -- (2.775002225000005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.775002225000005,0.0) -- (2.787502212500005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.787502212500005,0.0) -- (2.800002200000005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.800002200000005,0.0) -- (2.812502187500005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.812502187500005,0.0) -- (2.825002175000005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.825002175000005,0.0) -- (2.837502162500005,0.0);
\draw[line width=2.pt,color=wwwwww] (2.837502162500005,0.0) -- (2.8500021500000052,0.0);
\draw[line width=2.pt,color=wwwwww] (2.8500021500000052,0.0) -- (2.8625021375000053,0.0);
\draw[line width=2.pt,color=wwwwww] (2.8625021375000053,0.0) -- (2.8750021250000053,0.0);
\draw[line width=2.pt,color=wwwwww] (2.8750021250000053,0.0) -- (2.8875021125000053,0.0);
\draw[line width=2.pt,color=wwwwww] (2.8875021125000053,0.0) -- (2.9000021000000054,0.0);
\draw[line width=2.pt,color=wwwwww] (2.9000021000000054,0.0) -- (2.9125020875000054,0.0);
\draw[line width=2.pt,color=wwwwww] (2.9125020875000054,0.0) -- (2.9250020750000054,0.0);
\draw[line width=2.pt,color=wwwwww] (2.9250020750000054,0.0) -- (2.9375020625000055,0.0);
\draw[line width=2.pt,color=wwwwww] (2.9375020625000055,0.0) -- (2.9500020500000055,0.0);
\draw[line width=2.pt,color=wwwwww] (2.9500020500000055,0.0) -- (2.9625020375000055,0.0);
\draw[line width=2.pt,color=wwwwww] (2.9625020375000055,0.0) -- (2.9750020250000055,0.0);
\draw[line width=2.pt,color=wwwwww] (2.9750020250000055,0.0) -- (2.9875020125000056,0.0);
\draw[line width=2.pt,color=wwwwww] (2.9875020125000056,0.0) -- (3.0000020000000056,0.0);
\draw[line width=2.pt,color=wwwwww] (3.0000020000000056,0.0) -- (3.0125019875000056,0.0);
\draw[line width=2.pt,color=wwwwww] (3.0125019875000056,0.0) -- (3.0250019750000057,0.0);
\draw[line width=2.pt,color=wwwwww] (3.0250019750000057,0.0) -- (3.0375019625000057,0.0);
\draw[line width=2.pt,color=wwwwww] (3.0375019625000057,0.0) -- (3.0500019500000057,0.0);
\draw[line width=2.pt,color=wwwwww] (3.0500019500000057,0.0) -- (3.0625019375000058,0.0);
\draw[line width=2.pt,color=wwwwww] (3.0625019375000058,0.0) -- (3.075001925000006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.075001925000006,0.0) -- (3.087501912500006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.087501912500006,0.0) -- (3.100001900000006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.100001900000006,0.0) -- (3.112501887500006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.112501887500006,0.0) -- (3.125001875000006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.125001875000006,0.0) -- (3.137501862500006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.137501862500006,0.0) -- (3.150001850000006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.150001850000006,0.0) -- (3.162501837500006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.162501837500006,0.0) -- (3.175001825000006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.175001825000006,0.0) -- (3.187501812500006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.187501812500006,0.0) -- (3.200001800000006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.200001800000006,0.0) -- (3.212501787500006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.212501787500006,0.0) -- (3.225001775000006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.225001775000006,0.0) -- (3.237501762500006,0.0);
\draw[line width=2.pt,color=wwwwww] (3.237501762500006,0.0) -- (3.2500017500000062,0.0);
\draw[line width=2.pt,color=wwwwww] (3.2500017500000062,0.0) -- (3.2625017375000063,0.0);
\draw[line width=2.pt,color=wwwwww] (3.2625017375000063,0.0) -- (3.2750017250000063,0.0);
\draw[line width=2.pt,color=wwwwww] (3.2750017250000063,0.0) -- (3.2875017125000063,0.0);
\draw[line width=2.pt,color=wwwwww] (3.2875017125000063,0.0) -- (3.3000017000000064,0.0);
\draw[line width=2.pt,color=wwwwww] (3.3000017000000064,0.0) -- (3.3125016875000064,0.0);
\draw[line width=2.pt,color=wwwwww] (3.3125016875000064,0.0) -- (3.3250016750000064,0.0);
\draw[line width=2.pt,color=wwwwww] (3.3250016750000064,0.0) -- (3.3375016625000065,0.0);
\draw[line width=2.pt,color=wwwwww] (3.3375016625000065,0.0) -- (3.3500016500000065,0.0);
\draw[line width=2.pt,color=wwwwww] (3.3500016500000065,0.0) -- (3.3625016375000065,0.0);
\draw[line width=2.pt,color=wwwwww] (3.3625016375000065,0.0) -- (3.3750016250000066,0.0);
\draw[line width=2.pt,color=wwwwww] (3.3750016250000066,0.0) -- (3.3875016125000066,0.0);
\draw[line width=2.pt,color=wwwwww] (3.3875016125000066,0.0) -- (3.4000016000000066,0.0);
\draw[line width=2.pt,color=wwwwww] (3.4000016000000066,0.0) -- (3.4125015875000067,0.0);
\draw[line width=2.pt,color=wwwwww] (3.4125015875000067,0.0) -- (3.4250015750000067,0.0);
\draw[line width=2.pt,color=wwwwww] (3.4250015750000067,0.0) -- (3.4375015625000067,0.0);
\draw[line width=2.pt,color=wwwwww] (3.4375015625000067,0.0) -- (3.4500015500000067,0.0);
\draw[line width=2.pt,color=wwwwww] (3.4500015500000067,0.0) -- (3.4625015375000068,0.0);
\draw[line width=2.pt,color=wwwwww] (3.4625015375000068,0.0) -- (3.475001525000007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.475001525000007,0.0) -- (3.487501512500007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.487501512500007,0.0) -- (3.500001500000007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.500001500000007,0.0) -- (3.512501487500007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.512501487500007,0.0) -- (3.525001475000007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.525001475000007,0.0) -- (3.537501462500007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.537501462500007,0.0) -- (3.550001450000007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.550001450000007,0.0) -- (3.562501437500007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.562501437500007,0.0) -- (3.575001425000007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.575001425000007,0.0) -- (3.587501412500007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.587501412500007,0.0) -- (3.600001400000007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.600001400000007,0.0) -- (3.612501387500007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.612501387500007,0.0) -- (3.625001375000007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.625001375000007,0.0) -- (3.637501362500007,0.0);
\draw[line width=2.pt,color=wwwwww] (3.637501362500007,0.0) -- (3.6500013500000072,0.0);
\draw[line width=2.pt,color=wwwwww] (3.6500013500000072,0.0) -- (3.6625013375000073,0.0);
\draw[line width=2.pt,color=wwwwww] (3.6625013375000073,0.0) -- (3.6750013250000073,0.0);
\draw[line width=2.pt,color=wwwwww] (3.6750013250000073,0.0) -- (3.6875013125000073,0.0);
\draw[line width=2.pt,color=wwwwww] (3.6875013125000073,0.0) -- (3.7000013000000074,0.0);
\draw[line width=2.pt,color=wwwwww] (3.7000013000000074,0.0) -- (3.7125012875000074,0.0);
\draw[line width=2.pt,color=wwwwww] (3.7125012875000074,0.0) -- (3.7250012750000074,0.0);
\draw[line width=2.pt,color=wwwwww] (3.7250012750000074,0.0) -- (3.7375012625000075,0.0);
\draw[line width=2.pt,color=wwwwww] (3.7375012625000075,0.0) -- (3.7500012500000075,0.0);
\draw[line width=2.pt,color=wwwwww] (3.7500012500000075,0.0) -- (3.7625012375000075,0.0);
\draw[line width=2.pt,color=wwwwww] (3.7625012375000075,0.0) -- (3.7750012250000076,0.0);
\draw[line width=2.pt,color=wwwwww] (3.7750012250000076,0.0) -- (3.7875012125000076,0.0);
\draw[line width=2.pt,color=wwwwww] (3.7875012125000076,0.0) -- (3.8000012000000076,0.0);
\draw[line width=2.pt,color=wwwwww] (3.8000012000000076,0.0) -- (3.8125011875000077,0.0);
\draw[line width=2.pt,color=wwwwww] (3.8125011875000077,0.0) -- (3.8250011750000077,0.0);
\draw[line width=2.pt,color=wwwwww] (3.8250011750000077,0.0) -- (3.8375011625000077,0.0);
\draw[line width=2.pt,color=wwwwww] (3.8375011625000077,0.0) -- (3.8500011500000078,0.0);
\draw[line width=2.pt,color=wwwwww] (3.8500011500000078,0.0) -- (3.862501137500008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.862501137500008,0.0) -- (3.875001125000008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.875001125000008,0.0) -- (3.887501112500008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.887501112500008,0.0) -- (3.900001100000008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.900001100000008,0.0) -- (3.912501087500008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.912501087500008,0.0) -- (3.925001075000008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.925001075000008,0.0) -- (3.937501062500008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.937501062500008,0.0) -- (3.950001050000008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.950001050000008,0.0) -- (3.962501037500008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.962501037500008,0.0) -- (3.975001025000008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.975001025000008,0.0) -- (3.987501012500008,0.0);
\draw[line width=2.pt,color=wwwwww] (3.987501012500008,0.0) -- (4.000001000000008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.000001000000008,0.0) -- (4.012500987500008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.012500987500008,0.0) -- (4.025000975000008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.025000975000008,0.0) -- (4.037500962500008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.037500962500008,0.0) -- (4.050000950000008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.050000950000008,0.0) -- (4.062500937500008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.062500937500008,0.0) -- (4.075000925000008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.075000925000008,0.0) -- (4.087500912500008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.087500912500008,0.0) -- (4.100000900000008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.100000900000008,0.0) -- (4.112500887500008,0.0);
\draw[line width=2.pt,color=wwwwww] (4.112500887500008,0.0) -- (4.1250008750000084,0.0);
\draw[line width=2.pt,color=wwwwww] (4.1250008750000084,0.0) -- (4.1375008625000085,0.0);
\draw[line width=2.pt,color=wwwwww] (4.1375008625000085,0.0) -- (4.1500008500000085,0.0);
\draw[line width=2.pt,color=wwwwww] (4.1500008500000085,0.0) -- (4.1625008375000085,0.0);
\draw[line width=2.pt,color=wwwwww] (4.1625008375000085,0.0) -- (4.175000825000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.175000825000009,0.0) -- (4.187500812500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.187500812500009,0.0) -- (4.200000800000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.200000800000009,0.0) -- (4.212500787500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.212500787500009,0.0) -- (4.225000775000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.225000775000009,0.0) -- (4.237500762500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.237500762500009,0.0) -- (4.250000750000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.250000750000009,0.0) -- (4.262500737500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.262500737500009,0.0) -- (4.275000725000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.275000725000009,0.0) -- (4.287500712500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.287500712500009,0.0) -- (4.300000700000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.300000700000009,0.0) -- (4.312500687500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.312500687500009,0.0) -- (4.325000675000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.325000675000009,0.0) -- (4.337500662500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.337500662500009,0.0) -- (4.350000650000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.350000650000009,0.0) -- (4.362500637500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.362500637500009,0.0) -- (4.375000625000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.375000625000009,0.0) -- (4.387500612500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.387500612500009,0.0) -- (4.400000600000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.400000600000009,0.0) -- (4.412500587500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.412500587500009,0.0) -- (4.425000575000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.425000575000009,0.0) -- (4.437500562500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.437500562500009,0.0) -- (4.450000550000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.450000550000009,0.0) -- (4.462500537500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.462500537500009,0.0) -- (4.475000525000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.475000525000009,0.0) -- (4.487500512500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.487500512500009,0.0) -- (4.500000500000009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.500000500000009,0.0) -- (4.512500487500009,0.0);
\draw[line width=2.pt,color=wwwwww] (4.512500487500009,0.0) -- (4.5250004750000095,0.0);
\draw[line width=2.pt,color=wwwwww] (4.5250004750000095,0.0) -- (4.5375004625000095,0.0);
\draw[line width=2.pt,color=wwwwww] (4.5375004625000095,0.0) -- (4.5500004500000095,0.0);
\draw[line width=2.pt,color=wwwwww] (4.5500004500000095,0.0) -- (4.5625004375000096,0.0);
\draw[line width=2.pt,color=wwwwww] (4.5625004375000096,0.0) -- (4.57500042500001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.57500042500001,0.0) -- (4.58750041250001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.58750041250001,0.0) -- (4.60000040000001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.60000040000001,0.0) -- (4.61250038750001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.61250038750001,0.0) -- (4.62500037500001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.62500037500001,0.0) -- (4.63750036250001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.63750036250001,0.0) -- (4.65000035000001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.65000035000001,0.0) -- (4.66250033750001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.66250033750001,0.0) -- (4.67500032500001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.67500032500001,0.0) -- (4.68750031250001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.68750031250001,0.0) -- (4.70000030000001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.70000030000001,0.0) -- (4.71250028750001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.71250028750001,0.0) -- (4.72500027500001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.72500027500001,0.0) -- (4.73750026250001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.73750026250001,0.0) -- (4.75000025000001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.75000025000001,0.0) -- (4.76250023750001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.76250023750001,0.0) -- (4.77500022500001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.77500022500001,0.0) -- (4.78750021250001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.78750021250001,0.0) -- (4.80000020000001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.80000020000001,0.0) -- (4.81250018750001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.81250018750001,0.0) -- (4.82500017500001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.82500017500001,0.0) -- (4.83750016250001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.83750016250001,0.0) -- (4.85000015000001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.85000015000001,0.0) -- (4.86250013750001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.86250013750001,0.0) -- (4.87500012500001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.87500012500001,0.0) -- (4.88750011250001,0.0);
\draw[line width=2.pt,color=wwwwww] (4.88750011250001,0.0) -- (4.9,0.0);
\draw [<->,line width=1.pt,>=latex] (1.4413746050138154,-1.4413746050138154) -- (1.4413746050138154,0.);
% \draw [<->,line width=1.pt] (1.4413746050138154,0.6318617169280366) -- (1.4413746050138154,0.);
\draw [<->,line width=1.pt,>=latex] (1.4413746050138154,0.643838579905911) -- (1.4413746050138154,0.);
\begin{scriptsize}
% \draw[color=black] (-0.5033249398923746,0.467390382544733) node {$~$};
\draw[color=qqqqff] (0.49474155717465657,0.31051783876070225) node {\scriptsize$\eta_0(x)$};
\draw[color=black] (0.1,0.9) node {\scriptsize$z$};
\draw[color=black] (4.9,0.168760247456021) node {\scriptsize$x$};
% \draw[color=black] (0.7632604479090413,-0.44223984263028215) node {$h(x)$};
\draw[color=black] (1.772376315284926,0.2726372340890023) node {\scriptsize$\eta(x,t)$};
\draw[color=black] (1.7901743011142567,-0.541169817610836) node {\scriptsize$h(x)=x $};
\end{scriptsize}
\end{axis}
\end{tikzpicture}
